Matchgates Revisited

We study a collection of concepts and theorems that laid the foundation of matchgate computation. This includes the signature theory of planar matchgates, and the parallel theory of characters of not necessarily planar matchgates. Our aim is to present a unified and, whenever possible, simplified account of this challenging theory. Our results include: (1) A direct proof that Matchgate Identities (MGI) are necessary and sufficient conditions for matchgate signatures. This proof is self-contained and does not go through the character theory. More importantly it rectifies a gap in the existing proof. (2) A proof that Matchgate Identities already imply the Parity Condition. (3) A simplified construction of a crossover gadget. This is used in the proof of sufficiency of MGI for matchgate signatures. This is also used to give a proof of equivalence between the signature theory and the character theory which permits omittable nodes. (4) A direct construction of matchgates realizing all matchgate-realizable symmetric signatures.

==> addingestar.tex <==
\begin{tikzpicture}
[vertex/.style={circle,draw,scale=1,minimum size=.9cm},input/.style={circle,draw},scale=0.6,transform shape,invis/.style={circle,scale=1,minimum size=.9cm}]
\node[circle](scaffold1){};
\node[circle](scaffold2)[right=2.5cm of scaffold1]{};
\node[circle](scaffold3)[right=9cm of scaffold2]{};


\node[vertex,black,fill](1)[below=0cm of scaffold1]{};
\node[vertex,black,fill](2)[below right=1cm and 0.2cm of 1]{};
\node[vertex,black,fill](3)[below right=1cm and 0.2cm of 2]{};
\node[vertex,black,fill](4)[below left= 1cm and 0.2cm of 3]{};
\node[vertex,black,fill](5)[below left= 1cm and 0.2cm of 4]{};
% \node[vertex](1)[below=0cm of scaffold1]{$u$};
% \node[vertex](2)[below right=1cm and 0.2cm of 1]{$v$};
% \node[vertex](3)[below right=1cm and 0.2cm of 2]{$w$};
% \node[vertex](4)[below left= 1cm and 0.2cm of 3]{$x$};
% \node[vertex](5)[below left= 1cm and 0.2cm of 4]{$y$};
\node[circle,scale=5](core)[left=2cm of 3]{};

\node[vertex](a1)[below=0cm of scaffold2]{$10$};
\node[vertex](a2)[below right=1cm and 0.25cm of a1]{$9$};
\node[vertex](a3)[below right=1cm and 0.25cm of a2]{$8$};
\node[vertex](a4)[below right=1cm and 0.25cm of a3]{$7$};
\node[vertex](a5)[below right=1cm and 0.25cm of a4]{$6$};


\node[vertex](b1)[below=0cm of scaffold3]{$1$};
\node[invis](b2)[below left=1cm and 0.25cm of b1]{};%{$2$};
\node[vertex](b3)[below left=1cm and 0.25cm of b2]{$3$};
\node[vertex](b4)[below left=1cm and 0.25cm of b3]{$4$};
\node[invis](b5)[below left=1cm and 0.25cm of b4]{};%{$5$};

\foreach \p in {1,2,3,4,5} {
\draw [-] (\p) to (a\p);
}
\foreach \p in {1,3,4} {
\draw [-] (a\p) to (b\p);
}
\foreach \p/\q in {1/2,2/3,3/4,4/5} {
\draw [dotted] (\p) to (\q);
}
\foreach \p in {1,2,3,4,5} {
\draw [dotted] (\p) to (core);
}
\draw (b1) edge[dotted,out=0, in=0, looseness=0.7] node[scale=1.66,right] {$e^*$} (b4);
\end{tikzpicture}


==> addingestar2.tex <==
\begin{tikzpicture}
[vertex/.style={circle,draw,scale=1,minimum size=.9cm},input/.style={circle,draw},scale=0.6,transform shape,invis/.style={circle,scale=1,minimum size=.9cm}]
\node[circle](scaffold1){};
\node[circle](scaffold2)[right=2.5cm of scaffold1]{};
\node[circle](scaffold3)[right=9cm of scaffold2]{};


\node[vertex,black,fill](1)[below=0cm of scaffold1]{};
\node[vertex,black,fill](2)[below right=1cm and 0.2cm of 1]{};
\node[vertex,black,fill](3)[below right=1cm and 0.2cm of 2]{};
\node[vertex,black,fill](4)[below left= 1cm and 0.2cm of 3]{};
\node[vertex,black,fill](5)[below left= 1cm and 0.2cm of 4]{};
% \node[vertex](1)[below=0cm of scaffold1]{$u$};
% \node[vertex](2)[below right=1cm and 0.2cm of 1]{$v$};
% \node[vertex](3)[below right=1cm and 0.2cm of 2]{$w$};
% \node[vertex](4)[below left= 1cm and 0.2cm of 3]{$x$};
% \node[vertex](5)[below left= 1cm and 0.2cm of 4]{$y$};
\node[circle,scale=5](core)[left=2cm of 3]{};

\node[vertex](a1)[below=0cm of scaffold2]{$10$};
\node[vertex](a2)[below right=1cm and 0.25cm of a1]{$9$};
\node[vertex](a3)[below right=1cm and 0.25cm of a2]{$8$};
\node[vertex](a4)[below right=1cm and 0.25cm of a3]{$7$};
\node[vertex](a5)[below right=1cm and 0.25cm of a4]{$6$};


\node[invis](b1)[below=0cm of scaffold3]{};%{$1$};
\node[invis](b2)[below left=1cm and 0.25cm of b1]{};%{$2$};
\node[vertex](b3)[below left=1cm and 0.25cm of b2]{$3$};
\node[vertex](b4)[below left=1cm and 0.25cm of b3]{$4$};
\node[invis](b5)[below left=1cm and 0.25cm of b4]{};%{$5$};

\foreach \p in {1,2,3,4,5} {
\draw [-] (\p) to (a\p);
}
\foreach \p in {3,4} {
\draw [-] (a\p) to (b\p);
}
\foreach \p/\q in {1/2,2/3,3/4,4/5} {
\draw [dotted] (\p) to (\q);
}
\foreach \p in {1,2,3,4,5} {
\draw [dotted] (\p) to (core);
}
\draw (a1) edge[dotted,out=0, in=0, looseness=2] node[scale=1.66,right] {$e^*$} (b4);
\end{tikzpicture}


==> complexdelta.tex <==
\begin{tikzpicture}
[every path/.style={>=latex},vertex/.style={circle,draw},input/.style={circle,draw}]
\node[vertex](1){1};
\node[vertex](5)[above right=of 1]{5};
\node[vertex](2)[below right=of 5]{2};
\node[vertex](6)[below right=of 2]{6};
\node[vertex](3)[below left=of 6]{3};
\node[vertex](7)[below left=of 3]{7};
\node[vertex](4)[above left=of 7]{4};
\node[vertex](8)[above left=of 4]{8};


\foreach \p/\q in {1/2,2/3,3/4,1/4,  1/5,2/5,   2/6,3/6,   3/7,4/7,    4/8,8/1} {
\draw[->] (\p) to (\q);
}
\end{tikzpicture}


==> crossovergadget.tex <==
\begin{tikzpicture}
[vertex/.style={circle,draw,fill=black},input/.style={circle,draw}]
\node[input](input1){1};

%\node[vertex](gadge1)[below right=of input1]{};
%\node[vertex](gadge2)[right=of gadge1]{};

\node[vertex](gadge1)[below=of input1]{};
\node[vertex](gadge2)[right=of gadge1]{};

%\node[input](input2)[above right=of gadge2]{2};
%\node[input](input3)[below left=of gadge1]{3};
%\node[input](input4)[below right=of gadge2]{4};


\node[input](input2)[above=of gadge2]{2};
\node[input](input3)[below=of gadge1]{4};
\node[input](input4)[below=of gadge2]{3};

\path [-] (gadge1) edge node[above] {$-1$} (gadge2);
\draw [-] (input1) -- (input2) -- (gadge2) -- (input4) -- (input3) -- (gadge1) -- (input1);
\end{tikzpicture}


==> highlightedk5.tex <==
\begin{tikzpicture}
[vertex/.style={circle,draw},input/.style={circle,draw},inner/.style={circle,draw,scale=0.2}]
\node[vertex](5) at (0,6) {5};
%\node[vertex](2) at (2,2) {4};
\node[vertex](3) at (6,0) {3};
\node[vertex](2) at (10,2) {2};
\node[vertex](1) at (12,6) {1};

\foreach \p/\q in {1/2,2/3,5/1} {
\draw [-] (\p) to (\q);
}
\node[inner](a2) at (5.8 , 3.8) {};
\node[inner](a1) at (6.2 , 3.8) {};
\node[inner](a4) at (5.8 , 3.6) {};
\node[inner](a3) at (6.2 , 3.6) {};
\node[inner](a6) at (5.8 , 3.4) {};
\node[inner](a5) at (6.2 , 3.4) {};

\node[inner](b2) at (8.2,3.0) {};
\node[inner](b1) at (8.6,3.0) {};
\node[inner](b4) at (8.2,2.8) {};
\node[inner](b3) at (8.6,2.8) {};
\node[inner](b6) at (8.2,2.6) {};
\node[inner](b5) at (8.6,2.6) {};

\node[inner](e2) at (3.4,3.0) {};
\node[inner](e1) at (3.8,3.0) {};
\node[inner](e4) at (3.4,2.8) {};
\node[inner](e3) at (3.8,2.8) {};
\node[inner](e6) at (3.4,2.6) {};
\node[inner](e5) at (3.8,2.6) {};

\node[inner](d2) at (4.4,2.2) {};
\node[inner](d1) at (4.8,2.2) {};
\node[inner](d4) at (4.4,2.0) {};
\node[inner](d3) at (4.8,2.0) {};
\node[inner](d6) at (4.4,1.8) {};
\node[inner](d5) at (4.8,1.8) {};

\node[inner](c2) at (7.2,2.2) {};
\node[inner](c1) at (7.6,2.2) {};
\node[inner](c4) at (7.2,2.0) {};
\node[inner](c3) at (7.6,2.0) {};
\node[inner](c6) at (7.2,1.8) {};
\node[inner](c5) at (7.6,1.8) {};

\draw [-] (1) to (a1);
\draw [thick] (5) to (a2);

\draw [thick] (1) to (b1);
\draw [thick] (2) to (b5);
\draw [thick] (b2) to (a5);

\draw[thick] (c1) to (b6);
\draw[-] (c5) to (2);
\draw[thick] (c6) to (3);

\draw[-] (c2) to (d1);
\draw[-] (d5) to (3);

\draw [-] (5) to (e2);
\draw [-] (e5) to (d2);
\draw [-] (e1) to (a6);

\foreach \a in {a,b,c,d,e} {
	\path[-] (\a3) edge (\a4); %node[scale=0.2,above] {$-1$} (\a4);
	\foreach \p/\q in {1/2,5/6} {
	\draw[-] (\a\p) to (\a\q);
	}
	\foreach \p/\q in {1/3,2/4,3/5,4/6} {
	\draw[-] (\a\p) to (\a\q);
	}
}

\end{tikzpicture}


==> k5.tex <==
\begin{tikzpicture}
[vertex/.style={circle,draw,fill=black},input/.style={circle,draw}]
\node[vertex](1){};
\node[vertex](2)[below right=2cm and 1cm of 1]{};
\node[vertex](3)[below right=1cm and 2cm of 2]{};
\node[vertex](4)[above right=1cm and 2cm of 3]{};
\node[vertex](5)[above right=2cm and 1cm of 4]{};

\foreach \p in {1,2,3,4,5} {
\foreach \q in {1,2,3,4,5} {
\draw [-] (\p) to (\q);
}
}
\end{tikzpicture}


==> labeledplanarized.tex <==
\begin{tikzpicture}
[vertex/.style={circle,draw},input/.style={circle,draw},inner/.style={circle,draw,scale=0.2}]
\node[vertex](5) at (0,6) {5};
\node[vertex](4) at (2,2) {4};
\node[vertex](3) at (6,0) {3};
\node[vertex](2) at (10,2) {2};
\node[vertex](1) at (12,6) {1};

\foreach \p/\q in {1/5,1/2,2/3,3/4,4/5} {
\path [-] (\p) edge node[above,scale=0.8] {$w(\{\p,\q\})$} (\q);
}

\node[inner](a2) at (5.8 , 3.8) {};
\node[inner](a1) at (6.2 , 3.8) {};
\node[inner](a4) at (5.8 , 3.6) {};
\node[inner](a3) at (6.2 , 3.6) {};
\node[inner](a6) at (5.8 , 3.4) {};
\node[inner](a5) at (6.2 , 3.4) {};

\node[inner](b2) at (8.2,3.0) {};
\node[inner](b1) at (8.6,3.0) {};
\node[inner](b4) at (8.2,2.8) {};
\node[inner](b3) at (8.6,2.8) {};
\node[inner](b6) at (8.2,2.6) {};
\node[inner](b5) at (8.6,2.6) {};

\node[inner](e2) at (3.4,3.0) {};
\node[inner](e1) at (3.8,3.0) {};
\node[inner](e4) at (3.4,2.8) {};
\node[inner](e3) at (3.8,2.8) {};
\node[inner](e6) at (3.4,2.6) {};
\node[inner](e5) at (3.8,2.6) {};

\node[inner](d2) at (4.4,2.2) {};
\node[inner](d1) at (4.8,2.2) {};
\node[inner](d4) at (4.4,2.0) {};
\node[inner](d3) at (4.8,2.0) {};
\node[inner](d6) at (4.4,1.8) {};
\node[inner](d5) at (4.8,1.8) {};

\node[inner](c2) at (7.2,2.2) {};
\node[inner](c1) at (7.6,2.2) {};
\node[inner](c4) at (7.2,2.0) {};
\node[inner](c3) at (7.6,2.0) {};
\node[inner](c6) at (7.2,1.8) {};
\node[inner](c5) at (7.6,1.8) {};

\path [-] (1) edge node[above,scale=0.8] {$w(\{1,4\})$} (a1);
\draw [-] (5) to (a2);


\path [-] (1) edge node[above,scale=0.8] {$w(\{1,3\})$} (b1);
\path [-] (2) edge node[above,scale=0.8] {$w(\{2,5\})$} (b5);
\draw [-] (b2) to (a5);


\draw[-] (c1) to (b6);
\path[-] (c5) edge node[above,scale=0.8] {$w(\{2,4\})$} (2);
\path[-] (c6) edge (3);


\draw[-] (c2) to (d1);
\path[-] (d5) edge node[above,scale=0.8] {$w(\{3,5\})$} (3);
\draw[-] (d6) to (4);



\draw [-] (5) to (e2);
\draw [-] (4) to (e6);
\draw [-] (e5) to (d2);
\draw [-] (e1) to (a6);

\foreach \a in {a,b,c,d,e} {
	\path[-] (\a3) edge (\a4);
	\foreach \p/\q in {1/2,5/6} {
	\draw[-] (\a\p) to (\a\q);
	}
	\foreach \p/\q in {1/3,2/4,3/5,4/6} {
	\draw[-] (\a\p) to (\a\q);
	}
}
% \foreach \a in {a,b,c,d,e} {
% 	\foreach \p/\q in {1/2,3/4,5/6} {
% 	\draw[-] (\a\p) to (\a\q);
% 	}
% 	\foreach \p/\q in {1/3,2/4,3/5,4/6} {
% 	\draw[-] (\a\p) to (\a\q);
% 	}
% }

\end{tikzpicture}


==> oddsymsig6.tex <==
\begin{tikzpicture}
[vertex/.style={circle,draw,fill=black},input/.style={circle,draw}]
\node[vertex](1) at (0,2/1) {};
\node[vertex](2) at (2/1,4/1) {};
\node[vertex](3) at (5/1,4/1) {};
\node[vertex](4) at (7/1,2/1) {};
\node[vertex](5) at (5/1,0) {};
\node[vertex](6) at (2/1,0) {};

\node[input](in1)[above right=1.2cm and 0.1cm of 1] {1};
\node[input](in3)[above left=1.2cm and 0.1cm of 4] {3};

\node[input](in4)[below left=1.2cm and 0.1cm of 4] {4};
%\node[input](in6)[below right=1.2cm and 0.1cm of 1] {6};

\path[-] (2) edge node[above=0.5cm,circle,draw](in2) {2} (3);
\path[-] (5) edge node[below=0.5cm,circle,draw](in5) {5} (6);

\foreach \a/\b in {1/2,2/3,3/4,4/5,5/6,6/1} {
	\path[-] (\a) edge node[above] {$y$} (\b);
}
\foreach \a in {1,2,3,4,5} {
	\path[-] (in\a) edge node[above] {$x$} (\a);
}
\foreach \a/\b in {1/2,2/3,3/4,4/5,5/6} {
	\path[-] (in\a) edge node[above] {$x$} (\b);
}
\end{tikzpicture}


==> planarizedk5.tex <==
\begin{tikzpicture}
[vertex/.style={circle,draw},input/.style={circle,draw},inner/.style={circle,draw,scale=0.2}]
\node[vertex](1) at (0,6) {5};
\node[vertex](2) at (2,2) {4};
\node[vertex](3) at (6,0) {3};
\node[vertex](4) at (10,2) {2};
\node[vertex](5) at (12,6) {1};

\foreach \p/\q in {1/2,2/3,3/4,4/5,5/1} {
\path [-] (\p) edge (\q);
}

\node[inner](a1) at (5.8 , 3.8) {};
\node[inner](a2) at (6.2 , 3.8) {};
\node[inner](a3) at (5.8 , 3.6) {};
\node[inner](a4) at (6.2 , 3.6) {};
\node[inner](a5) at (5.8 , 3.4) {};
\node[inner](a6) at (6.2 , 3.4) {};

\path [-] (1) edge (a1);
\draw [-] (5) to (a2);

\node[inner](b1) at (3.4,3.0) {};
\node[inner](b2) at (3.8,3.0) {};
\node[inner](b3) at (3.4,2.8) {};
\node[inner](b4) at (3.8,2.8) {};
\node[inner](b5) at (3.4,2.6) {};
\node[inner](b6) at (3.8,2.6) {};

\path [-] (1) edge  (b1);
\path [-] (2) edge  (b5);
\draw [-] (b2) to (a5);

\node[inner](c1) at (4.4,2.2) {};
\node[inner](c2) at (4.8,2.2) {};
\node[inner](c3) at (4.4,2.0) {};
\node[inner](c4) at (4.8,2.0) {};
\node[inner](c5) at (4.4,1.8) {};
\node[inner](c6) at (4.8,1.8) {};

\draw[-] (c1) to (b6);
\path[-] (c5) edge  (2);
\path[-] (c6) edge (3);

\node[inner](d1) at (7.2,2.2) {};
\node[inner](d2) at (7.6,2.2) {};
\node[inner](d3) at (7.2,2.0) {};
\node[inner](d4) at (7.6,2.0) {};
\node[inner](d5) at (7.2,1.8) {};
\node[inner](d6) at (7.6,1.8) {};

\draw[-] (c2) to (d1);
\path[-] (d5) edge  (3);
\draw[-] (d6) to (4);


\node[inner](e1) at (8.2,3.0) {};
\node[inner](e2) at (8.6,3.0) {};
\node[inner](e3) at (8.2,2.8) {};
\node[inner](e4) at (8.6,2.8) {};
\node[inner](e5) at (8.2,2.6) {};
\node[inner](e6) at (8.6,2.6) {};

\draw [-] (5) to (e2);
\draw [-] (4) to (e6);
\draw [-] (e5) to (d2);
\draw [-] (e1) to (a6);

\foreach \a in {a,b,c,d,e} {
	\path[-] (\a3) edge (\a4); %node[scale=0.2,above] {$-1$} (\a4);
	\foreach \p/\q in {1/2,5/6} {
	\draw[-] (\a\p) to (\a\q);
	}
	\foreach \p/\q in {1/3,2/4,3/5,4/6} {
	\draw[-] (\a\p) to (\a\q);
	}
}
% \foreach \a in {a,b,c,d,e} {
% 	\foreach \p/\q in {1/2,3/4,5/6} {
% 	\draw[-] (\a\p) to (\a\q);
% 	}
% 	\foreach \p/\q in {1/3,2/4,3/5,4/6} {
% 	\draw[-] (\a\p) to (\a\q);
% 	}
% }

\end{tikzpicture}


==> preprocessing.tex <==
\begin{tikzpicture}
[vertex/.style={circle,draw,scale=1,minimum size=.9cm},input/.style={circle,draw},scale=0.6,transform shape]
\node[circle](scaffold1){};
\node[circle](scaffold2)[right=2.5cm of scaffold1]{};
\node[circle](scaffold3)[right=9cm of scaffold2]{};


\node[vertex,black,fill](1)[below=0cm of scaffold1]{};
\node[vertex,black,fill](2)[below right=1cm and 0.2cm of 1]{};
\node[vertex,black,fill](3)[below right=1cm and 0.2cm of 2]{};
\node[vertex,black,fill](4)[below left= 1cm and 0.2cm of 3]{};
\node[vertex,black,fill](5)[below left= 1cm and 0.2cm of 4]{};
\node[circle,scale=5](core)[left=2cm of 3]{};

\node[vertex](a1)[below =0cm  of scaffold2]{$10$};
\node[vertex](a2)[below right=1cm and 0.25cm of a1]{$9$};
\node[vertex](a3)[below right=1cm and 0.25cm of a2]{$8$};
\node[vertex](a4)[below right=1cm and 0.25cm of a3]{$7$};
\node[vertex](a5)[below right=1cm and 0.25cm of a4]{$6$};


\node[vertex](b1)[below=0cm of scaffold3]{$1$};
\node[vertex](b2)[below left=1cm and 0.25cm of b1]{$2$};
\node[vertex](b3)[below left=1cm and 0.25cm of b2]{$3$};
\node[vertex](b4)[below left=1cm and 0.25cm of b3]{$4$};
\node[vertex](b5)[below left=1cm and 0.25cm of b4]{$5$};

\foreach \p in {1,2,3,4,5} {
\draw [-] (\p) to (a\p);
}
\foreach \p in {1,2,3,4,5} {
\draw [-] (a\p) to (b\p);
}
\foreach \p/\q in {1/2,2/3,3/4,4/5} {
\draw [dotted] (\p) to (\q);
}
\foreach \p in {1,2,3,4,5} {
\draw [dotted] (\p) to (core);
}
\end{tikzpicture}


==> symsig6.tex <==
\begin{tikzpicture}
[vertex/.style={circle,draw,fill=black},input/.style={circle,draw}]
\node[vertex](1) at (0,2/1) {};
\node[vertex](2) at (2/1,4/1) {};
\node[vertex](3) at (5/1,4/1) {};
\node[vertex](4) at (7/1,2/1) {};
\node[vertex](5) at (5/1,0) {};
\node[vertex](6) at (2/1,0) {};

\node[input](in1)[above right=1.2cm and 0.1cm of 1] {1};
\node[input](in3)[above left=1.2cm and 0.1cm of 4] {3};

\node[input](in4)[below left=1.2cm and 0.1cm of 4] {4};
\node[input](in6)[below right=1.2cm and 0.1cm of 1] {6};

\path[-] (2) edge node[above=0.5cm,circle,draw](in2) {2} (3);
\path[-] (5) edge node[below=0.5cm,circle,draw](in5) {5} (6);

\foreach \a/\b in {1/2,2/3,3/4,4/5,5/6,6/1} {
	\path[-] (\a) edge node[above] {$y$} (\b);
}
\foreach \a in {1,2,3,4,5,6} {
	\path[-] (in\a) edge node[above] {$x$} (\a);
}
\foreach \a/\b in {1/2,2/3,3/4,4/5,5/6,6/1} {
	\path[-] (in\a) edge node[above] {$x$} (\b);
}
\end{tikzpicture}

